Bridging the Gap Between Binary and Source Based Package Management in Spack

Binary package managers install software quickly but they limit configurability due to rigid ABI requirements that ensure compatibility between binaries. Source package managers provide flexibility in building software, but compilation can be slow. For example, installing an HPC code with a new MPI implementation may result in a full rebuild. Spack, a widely deployed, HPC-focused package manager, can use source and pre-compiled binaries, but lacks a binary compatibility model, so it cannot mix binaries not built together. We present splicing, an extension to Spack that models binary compatibility between packages and allows seamless mixing of source and binary distributions. Splicing augments Spack's packaging language and dependency resolution engine to reuse compatible binaries but maintains the flexibility of source builds. It incurs minimal installation-time overhead and allows rapid installation from binaries, even for ABI-sensitive dependencies like MPI that would otherwise require many rebuilds.

==> code10.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,xleftmargin=5mm,fontsize=\footnotesize]
\PY{k}{class} \PY{n+nc}{Example}\PY{p}{(}\PY{n}{Package}\PY{p}{)}\PY{p}{:}
\PY{+w}{    }\PY{l+s+sd}{\PYZdq{}\PYZdq{}\PYZdq{}Example depends on zlib, mpi and optionally bzip2\PYZdq{}\PYZdq{}\PYZdq{}}
    \PY{c+c1}{\PYZsh{} This package provides two versions}
    \PY{n}{version}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{1.1.0}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{n}{version}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{1.0.0}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

    \PY{c+c1}{\PYZsh{} Optional bzip support}
    \PY{n}{variant}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{bzip}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{default}\PY{o}{=}\PY{k+kc}{True}\PY{p}{)}

    \PY{c+c1}{\PYZsh{} Depends on bzip2 when bzip support is enabled}
    \PY{n}{depends\PYZus{}on}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{bzip2}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{when}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{+bzip}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{c+c1}{\PYZsh{} Version 1.0.0 depends on an older version of zlib}
    \PY{n}{depends\PYZus{}on}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{zlib@1.2}\PY{l+s+s2}{\PYZdq{}} \PY{n}{when}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{@1.0.0}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{c+c1}{\PYZsh{} Version 1.1.0 depends on a newer version of zlib}
    \PY{n}{depends\PYZus{}on}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{zlib@1.3}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{when}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{@1.1.0}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{c+c1}{\PYZsh{} Depends on some implementation of MPI}
    \PY{n}{depends\PYZus{}on}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{mpi}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

    \PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{} }
    \PY{c+c1}{\PYZsh{} example@1.1.0 can be spliced in for example@1.0.0}
    \PY{n}{can\PYZus{}splice}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{example@1.0.0}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{when}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{@1.1.0}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{c+c1}{\PYZsh{} example@1.1.0+bzip can be spliced in for}
    \PY{c+c1}{\PYZsh{} example\PYZhy{}ng@2.3.2+compat}
    \PY{n}{can\PYZus{}splice}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{example\PYZhy{}ng@2.3.2+compat}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{when}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{@1.1.0+bzip}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\end{Verbatim}


==> code11.tex <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\footnotesize]
\PY{c+c1}{\PYZpc{} can\PYZus{}splice(\PYZdq{}example\PYZhy{}ng@2.3.2+compat\PYZdq{},when=\PYZdq{}@1.1.0+compat)}
\PY{n+nf}{can\PYZus{}splice}\PY{p}{(}\PY{n+nf}{node}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{)}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZhy{}ng\PYZdq{}}\PY{p}{,}\PY{n+nv}{Hash}\PY{p}{)} \PY{p}{:\PYZhy{}}
  \PY{n+nf}{installed\PYZus{}hash}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}example\PYZhy{}ng\PYZdq{}}\PY{p}{,}\PY{n+nv}{Hash}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}node\PYZdq{}}\PY{p}{,}\PY{n+nf}{node}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{)}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}version\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZhy{}ng\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}2.3.2\PYZdq{}}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}version\PYZdq{}}\PY{p}{,}\PY{n+nf}{node}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{)}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}1.1.0\PYZdq{}}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}variant\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZhy{}ng\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}compat\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}True\PYZdq{}}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}variant\PYZdq{}}\PY{p}{,}\PY{n+nf}{node}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{)}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}compat\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}True\PYZdq{}}\PY{p}{)}\PY{p}{.}
\end{Verbatim}


==> code12.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,xleftmargin=5mm,fontsize=\footnotesize]
\PY{p}{\PYZob{}} \PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)} \PY{p}{\PYZcb{}} \PY{p}{:\PYZhy{}} 
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{can\PYZus{}splice}\PY{p}{(}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{SpliceName}\PY{p}{)}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}splice\PYZdq{}}\PY{p}{,}\PY{n+nv}{ParentNode}\PY{p}{,}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{SpliceName}\PY{p}{)}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)} \PY{p}{:\PYZhy{}} 
  \PY{n+nf}{attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{ParentNode}\PY{p}{,}\PY{n+nv}{ParentHash}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{can\PYZus{}splice}\PY{p}{(}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{SpliceName}\PY{p}{)}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{,}
  \PY{o}{not} \PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}depends\PYZus{}on\PYZdq{}}\PY{p}{,}\PY{n+nv}{ParentName}\PY{p}{,}\PY{n+nv}{SpliceName}\PY{p}{,}\PY{n+nv}{Type}\PY{p}{)} \PY{p}{:\PYZhy{}} 
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}depends\PYZus{}on\PYZdq{}}\PY{p}{,}\PY{n+nv}{ParentName}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{Type}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{,}
  \PY{n+nf}{attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}splice\PYZdq{}}\PY{p}{,}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{ParentName}\PY{p}{)}\PY{p}{,}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{SpliceName}\PY{p}{)}\PY{p}{,}\PY{n+nv}{DepName}\PY{p}{,}\PY{n+nv}{DepHash}\PY{p}{)}\PY{p}{.}
\end{Verbatim}


==> code8.tex <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\footnotesize]
\PY{n+nf}{installed\PYZus{}hash}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{,} \PY{l+s+s2}{\PYZdq{}abcdef1234\PYZdq{}}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}abcd1234\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}version\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}1.1.0\PYZdq{}}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}abcd1234\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}variant\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}bzip\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}True\PYZdq{}}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}abcd1234\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}node\PYZus{}os\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}centos8\PYZdq{}}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}abcd1234\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}node\PYZus{}target\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}skylake\PYZdq{}}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}abcd1234\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}depends\PYZus{}on\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}example\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}bzip2\PYZdq{}}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}abcd1234\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}bzip2\PYZdq{}}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}1234abcd\PYZdq{}}\PY{p}{)}\PY{p}{.}
\end{Verbatim}


==> code9.tex <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\footnotesize]
\PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,} \PY{n+nv}{Attr}\PY{p}{,} \PY{n+nv}{Name}\PY{p}{)} \PY{p}{:\PYZhy{}} \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,} \PY{n+nv}{Attr}\PY{p}{,} \PY{n+nv}{Name}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,} \PY{n+nv}{Attr}\PY{p}{,} \PY{n+nv}{Name}\PY{p}{,} \PY{n+nv}{Arg1}\PY{p}{)} \PY{p}{:\PYZhy{}}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,} \PY{n+nv}{Attr}\PY{p}{,} \PY{n+nv}{Name}\PY{p}{,} \PY{n+nv}{Arg1}\PY{p}{)}\PY{p}{,}
  \PY{n+nv}{Arg1} \PY{p}{!}\PY{o}{=} \PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{.}
\PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,} \PY{n+nv}{Attr}\PY{p}{,} \PY{n+nv}{PackageName}\PY{p}{,} \PY{n+nv}{Arg1}\PY{p}{,} \PY{n+nv}{Arg2}\PY{p}{)} \PY{p}{:\PYZhy{}}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{Hash}\PY{p}{,} \PY{n+nv}{Attr}\PY{p}{,} \PY{n+nv}{PackageName}\PY{p}{,} \PY{n+nv}{Arg1}\PY{p}{,} \PY{n+nv}{Arg2}\PY{p}{)}\PY{p}{,}
  \PY{n+nv}{Attr} \PY{p}{!}\PY{o}{=} \PY{l+s+s2}{\PYZdq{}depends\PYZus{}on\PYZdq{}}\PY{p}{.}
\PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{ChildName}\PY{p}{,}\PY{n+nv}{ChildHash}\PY{p}{)} \PY{p}{:\PYZhy{}}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}hash\PYZdq{}}\PY{p}{,}\PY{n+nv}{ChildName}\PY{p}{,}\PY{n+nv}{ChildHash}\PY{p}{)}\PY{p}{,}
  \PY{n+nv}{ChildHash}\PY{p}{!}\PY{o}{=}\PY{n+nv}{ParentHash}\PY{p}{,}
  \PY{o}{not} \PY{n+nf}{can\PYZus{}splice}\PY{p}{(}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{Name}\PY{p}{)}\PY{p}{,}\PY{n+nv}{ChildName}\PY{p}{,}\PY{n+nv}{ChildHash}\PY{p}{)}\PY{p}{.}
\PY{n+nf}{imposed\PYZus{}constraint}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}depends\PYZus{}on\PYZdq{}}\PY{p}{,}\PY{n+nv}{ParentName}\PY{p}{,}\PY{n+nv}{ChildName}\PY{p}{)} \PY{p}{:\PYZhy{}}
  \PY{n+nf}{hash\PYZus{}attr}\PY{p}{(}\PY{n+nv}{ParentHash}\PY{p}{,}\PY{l+s+s2}{\PYZdq{}depends\PYZus{}on\PYZdq{}}\PY{p}{,}\PY{n+nv}{ParentName}\PY{p}{,}\PY{n+nv}{ChildName}\PY{p}{)}\PY{p}{,}
  \PY{o}{not} \PY{n+nf}{can\PYZus{}splice}\PY{p}{(}\PY{n+nf}{node}\PY{p}{(}\PY{n+nv}{Name}\PY{p}{)}\PY{p}{,}\PY{n+nv}{ChildName}\PY{p}{,}\PY{n+nv}{ChildHash}\PY{p}{)}\PY{p}{.}
\end{Verbatim}

